Cross-Lingual Transfer of Semantic Roles: From Raw Text to Semantic Roles

We describe a transfer method based on annotation projection to develop a dependency-based semantic role labeling system for languages for which no supervised linguistic information other than parallel data is available. Unlike previous work that presumes the availability of supervised features such as lemmas, part-of-speech tags, and dependency parse trees, we only make use of word and character features. Our deep model considers using character-based representations as well as unsupervised stem embeddings to alleviate the need for supervised features. Our experiments outperform a state-of-the-art method that uses supervised lexico-syntactic features on 6 out of 7 languages in the Universal Proposition Bank.

==> fr_analysis.tex <==
\begin{figure*}[t]
\centering  
\begin{subfigure}[t]{1\textwidth}
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width  = 0.85*\textwidth,
height = 8cm,
major x tick style = transparent,
ybar=2*\pgflinewidth,
bar width=14pt,
ylabel = {Labeled F1\%},
%title = {Verbal Predicates},
symbolic x coords={A0, A1, A2, AM*},
%nodes near coords,
%every node near coord/.append style={font=\scriptsize},
xtick = data,
scaled y ticks = false,
enlarge x limits=0.25,
ymin=0,
legend cell align=left,
legend style={
	at={(.97,.74)},
	anchor=south east,
	column sep=1ex,
	draw=none
}
]


\addplot[style={gray1,fill=gray1,mark=none}]
coordinates {(A0,67.2) (A1,40.9) (A2,62.3) (AM*,14.7)};



\addplot[style={gray2,fill=gray2,mark=none}]
coordinates {(A0,60.8) (A1,58.6) (A2,38) (AM*,5.2)};



\addplot[style={gray3,fill=gray3,mark=none}]
coordinates {(A0,59.8) (A1,58) (A2,39.2) (AM*,5.5)};

\legend{ARD,Sup.Lem.,Our Sys.}
\end{axis}
\end{tikzpicture}
\caption{Verbal}
\end{subfigure}
\begin{subfigure}[t]{1\textwidth}
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width  = 0.85*\textwidth,
height = 8cm,
major x tick style = transparent,
ybar=2*\pgflinewidth,
bar width=14pt,
ylabel = {Labeled F1\%},
%title = {Nominal Predicates},
symbolic x coords={A0, A1, A2, AM*},
%nodes near coords,
%every node near coord/.append style={font=\scriptsize},
xtick = data,
scaled y ticks = false,
enlarge x limits=0.25,
ymin=0,
legend cell align=left,
legend style={
	at={(.97,.74)},
	anchor=south east,
	column sep=1ex,
	draw=none
}
]


\addplot[style={gray1,fill=gray1,mark=none}]
coordinates {(A0,75) (A1,30.8) (A2,0) (AM*,50)};



\addplot[style={gray2,fill=gray2,mark=none}]
coordinates {(A0,83.3) (A1,66.6) (A2,0) (AM*,57.1)};



\addplot[style={gray3,fill=gray3,mark=none}]
coordinates {(A0,71.4) (A1,66.6) (A2,0) (AM*,50)};



\legend{ARD,Sup.Lem.,Our Sys.}
\end{axis}
\end{tikzpicture}
\caption{Nominal}
\end{subfigure}
\label{table:fr_analysis}
\caption{Labeled F1-score of the most frequent semantic dependencies for ARD and Supervised Lemma baselines compared to our model for verbal (left) and nominal (right) predicates.}
\end{figure*}
